A Whole-Body Software Abstraction layer for Control Design of free-floating Mechanical Systems

In this paper, we propose a software abstraction layer to simplify the design and synthesis of whole-body controllers without making any preliminary assumptions on the control law to be implemented. The main advantage of the proposed library is the decoupling of the control software from implementation details, which are related to the robotic platform. Furthermore, the resulting code is more clean and concise than ad-hoc code, as it focuses only on the implementation of the control law. In addition, we present a reference implementation of the abstraction layer together with a Simulink interface to provide support to Model-Driven based development. We also show the implementation of a simple proportional-derivative plus gravity compensation control together with a more complex momentum-based bipedal balance controller.

==> figs/PD_plus_grav.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PD_plus_grav.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{771.84bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50346735)%
    \put(0,0){\includegraphics[width=\unitlength]{PD_plus_grav.pdf}}%
    \put(0.93052629,0.20247368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Torque}}}%
    \put(0.02125658,0.20038157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Joints Position}}}%
    \put(0.30195413,0.47292059){\color[rgb]{0.91764706,0.91764706,0.91764706}\makebox(0,0)[lb]{\smash{Real Time Synchronizer}}}%
    \put(0.23365594,0.07809557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{eye(4)}}}%
    \put(0.3420398,0.07813444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Base Pose}}}%
    \put(0.3420398,0.04082101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Joint conﬁguration}}}%
    \put(0.48130688,0.05878035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity Torques}}}%
    \put(0.42304104,0.00765999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Get Gravity Forces}}}%
    \put(0.02191959,0.38904084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Joints Velocity}}}%
    \put(0.19838719,0.2878525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_j^d$}}}%
    \put(0.55300019,0.39071469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_d$}}}%
    \put(0.55289265,0.20462812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_p$}}}%
    \put(0.70119148,0.05946362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[0_{n\times 6}~1_n]$}}}%
    \put(0.43793402,0.39978048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dot{q}_j$}}}%
    \put(0.4281708,0.21846412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{q}_j$}}}%
    \put(0.83709686,0.0726087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_j(q)$}}}%
    \put(0.842212,0.22275975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.62390899,0.07282505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G(q)$}}}%
  \end{picture}%
\endgroup%

